Syntactic Nuclei in Dependency Parsing -- A Multilingual Exploration

Standard models for syntactic dependency parsing take words to be the elementary units that enter into dependency relations. In this paper, we investigate whether there are any benefits from enriching these models with the more abstract notion of nucleus proposed by Tesni\`{e}re. We do this by showing how the concept of nucleus can be defined in the framework of Universal Dependencies and how we can use composition functions to make a transition-based dependency parser aware of this concept. Experiments on 12 languages show that nucleus composition gives small but significant improvements in parsing accuracy. Further analysis reveals that the improvement mainly concerns a small number of dependency relations, including nominal modifiers, relations of coordination, main predicates, and direct objects.

==> all_rels_imp.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=4cm, width=17cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymax=0.03,ymin=-0.03,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.95,1)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={conj,obj,root,case,cc,clf,list,appos,det,punct,reparandum,expl,dislocated,orphan,goeswith,vocative,parataxis,flat,ccomp,csubj,cop,mark,discourse,nummod,aux,iobj,advcl,fixed,obl,nmod,compound,advmod,dep,acl,xcomp,nsubj,amod},
        xtick=data,   
        x tick label style={rotate=90, xshift=-1ex, font=\Large}, 
        y tick label style={xshift=-1ex, font=\Large},
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=R, y=I]{\GenImpPerRel} ;
    \end{axis}
\end{tikzpicture}

==> data.tex <==
\pgfplotstableread[]{
Language Corpus num_toks aux_rate case_rate cop_rate mark_rate det_rate clf_rate cc_rate
Arabic -PADT 242160 .02512388503468780971 .13340766435414601916 .00295672282788239180 .02512388503468780971 .00692517343904856293 0 .06094317806408985794
Basque -BDT 70733 .00192272348126051489 .01573522966649230203 .02052790069698726195 .00192272348126051489 .02577297725248469596 0 .05007563654871135113
Chinese -GSD 49306 .11507727254289538798 .22763963817790938222 .02875917738206303492 .11507727254289538798 .07270920374802255303 .03681093578874781973 .06370421449722143349
English -EWT 188159 .03975361263612157802 .09269819673786531603 .02371398657518375416 .03975361263612157802 .08459866389596033142 0 .04928278742978013276
Finnish -TDT 168249 .01812789377648604152 .01445476644734886982 .04947429108048190479 .01812789377648604152 .01669549298955714447 0 .04980118752563165308
Hebrew -HTB 108103 .04266301582749784927 .20867135972174685253 .01149829329435815842 .04266301582749784927 .14708194962211964515 0 .06192242583462068582
Hindi -HDTB 294361 .03945835215942329316 .18378113948518995383 .00929470955731227981 .03945835215942329316 .01981240721427091224 0 .01774012182320348143
Italian -ISDT 252600 .02318289786223277909 .15311955661124307205 .01266429136975455265 .02318289786223277909 .17823832145684877276 0 .03532066508313539192
Japanese -GSD 61581 .11396372257676880856 .58164044104512755557 .03012292752634741235 .11396372257676880856 .01152953021224078855 0 .01432259950309348662
Korean -GSD 21987 .01259835357256560694 .05289489243643971437 .00318369945877109200 .01259835357256560694 .10060490289716650748 0 .02810751807886478373
Swedish -Talbanken 61206 .04117243407509067738 .11198248537725059634 .01857661013626115086 .04117243407509067738 .05546841812894160703 0 .04381923340848936378
Turkish -IMST 40796 .00115207373271889400 .03250318658692028630 .01318756740856946759 .00115207373271889400 .03250318658692028630 0 .01443768996960486322
}\langinfo

\pgfplotstableread[]{
Language	AUX	CASE	COP	MARK
Arabic	-0.11	-0.02	0.25	-0.02
English	-0.15	-0.13	-0.02	-0.26
Basque	0.49	0.99	0.67	0.81
Finnish	-0.98	-1.01	-0.45	-0.26
Hebrew	0.53	0.24	-0.1	0
Hindi	0.04	-0.12	0.08	-0.13
Italian	-0.05	-0.21	0.05	-0.31
Japanese	-0.02	0.11	0.11	0.04
Korean	0.11	-0.03	0.13	0.13
Swedish	-0.16	0.38	0.05	0.34
Turkish	0.39	0.09	0.31	-0.04
Chinese	0.74	0.25	0.41	-0.29
AVG	0.06916666667	0.045	0.1241666667	0.0008333333333
}\ADD

\pgfplotstableread[]{
Language	HardAdd	SoftSigmoidFuncRels  SoftSigmoidAllRels  Expected
Arabic	0.1	0.4	0.2	1.4
Basque	-0.1	0.5	0.6	4.5
Chinese	-0.1	0.6	0.0	5.8
English	-0.1	0.0	0.0	2.3
Finnish	0.3	1.0	1.3	4.2
Hebrew	0.1	0.4	0.5	1.5
Hindi	0.1	0.4	1.0	1.1
Italian	0.1	0.3	0.1	1.4
Japanese	0.0	0.2	0.0	0.8
Korean	-0.1	0.4	0.2	0.8
Swedish	0.3	0.5	0.9	5.2
Turkish	-0.3	1.1	-2.8	1.9
}\RESULTSThurtyEpochs

\pgfplotstableread[]{
L	LASH	LASS	LASG	LASO	CLASH	CLASS	CLASG	CLASO	FLASH	FLASS	FLASG	FLASO
Arabic	0.1	0.4	0.2	2.6	0.2	0.5	0.4	1.4	-0.1	0.1	-0.2	6.6
Basque	-0.1	0.4	0.7	5.4	0.0	0.4	0.8	4.3	-0.2	0.3	0.2	9.9
Chinese	-0.1	0.6	0.1	8.2	-0.1	0.6	0.2	5.8	0.1	0.5	0.1	15.0
English	-0.1	0.0	-0.1	3.1	0.0	0.1	-0.1	2.2	-0.2	-0.1	-0.2	5.5
Finnish	0.3	1.1	1.3	5.7	0.3	1.1	1.3	4.2	0.6	0.9	1.4	13.3
Hebrew	0.1	0.3	0.5	1.7	0.2	0.4	0.8	1.4	0.0	0.1	0.1	2.5
Hindi	0.1	0.4	1.1	1.8	0.1	0.5	1.5	1.2	0.2	0.3	0.4	3.1
Italian	0.1	0.4	0.1	1.6	0.1	0.6	0.2	1.3	0.1	0.1	-0.1	2.1
Japanese	0.0	0.1	0.0	0.8	0.0	0.2	0.0	0.8	0.0	0.1	0.1	0.8
Korean	-0.1	0.3	0.5	1.5	-0.1	0.3	0.5	0.8	0.0	0.2	-0.1	11.9
Swedish	0.3	0.5	0.7	6.0	0.3	0.6	0.9	4.9	0.4	0.4	0.2	8.7
Turkish	-0.3	0.6	-0.8	3.0	-0.3	0.8	-0.8	1.5	-0.1	-0.6	-1.0	15.5
}\RESULTS

\pgfplotstableread[]{
L	H	S	G	O
Arabic	0.1	0.4	0.2	1.4
Basque	-0.5	0.4	0.5	4.0
Chinese	-0.1	0.6	0.1	6.2
English	-0.3	0.0	-0.2	2.3
Finnish	-0.3	1.1	1.3	3.9
Hebrew	-0.2	0.1	0.3	1.4
Hindi	0.2	0.5	1.2	1.1
Italian	0.0	0.4	0.0	1.3
Japanese	0.0	0.1	0.0	0.7
Korean	-0.6	0.3	0.5	0.8
Swedish	-0.4	0.6	0.7	4.9
Turkish	-2.0	0.5	-1.2	1.5
Average	-0.3	0.4	0.3	2.5
}\RESULTSNoPunc

\pgfplotstableread[]{
Language	nmod	acl	nsubj	obl	conj
Arabic	2.5998	0.2722	1.2568	3.8261	0.8386
Basque	0.1672	0.0442	0.1598	0.1542	0.7989
Chinese	0	1.9285	0	0	0.274
English	2.0226	0.8518	0.90954	0.49376	0.2919
Finnish	6.75654	1.2587	2.79123	0.29507	0.8176
Hebrew	3.81325	1.542	1.38617	1.53653	0.799
Hindi	0.1553	0.3287	0.0136	0.1395	0.3072
Italian	0.54159	1.337	1.15648	0.86457	0.3221
Japanese	0.0201	0.0411	0.0076	0.0138	0
Korean	0.194	3.5063	0.908	0.0085	0.0731
Swedish	2.968	1.4427	1.36624	0.5596	0.46232
Turkish	6.0053	0.031	0.2067	0.1155	0.75249
}\NUDRELS

\pgfplotstableread[]{
Relation	Improvement
nmod	2.10364
acl	1.048683333
nsubj	0.8468466667
obl	0.6672608333
conj	0.4781008333
advmod	0.3809766667
amod	0.2542441667
compound	0.2210925
obj	0.1443791667
fixed	0.08264608333
advcl	0.08133333333
xcomp	0.066024
nummod	0.05419108333
parataxis	0.02842316667
expl	0.02782583333
appos	0.01883660833
csubj	0.0159
iobj	0.0006606666667
goeswith	-0.001020241667
list	-0.001383
}\NUDRELIMP

\pgfplotstableread[]{
Relation	Improvement
parataxis	0.002905833333
obj	0.0005366666667
goeswith	0.000003575
csubj	-0.00006125833333
list	-0.0005258333333
iobj	-0.0005745833333
xcomp	-0.000838225
expl	-0.001045583333
advcl	-0.002564283333
appos	-0.003517
fixed	-0.00610537
conj	-0.006954166667
compound	-0.0088125
nummod	-0.01158308333
advmod	-0.01258416667
obl	-0.0187
acl	-0.0193
nsubj	-0.02825166667
amod	-0.029995
nmod	-0.04319416667
}\HARDRELIMP

\pgfplotstableread[]{
Relation	Improvement
conj	0.03815166667
obj	0.0343275
nmod	0.03400666667
advcl	0.0113
nsubj	0.01072666667
obl	0.009993333333
acl	0.009358333333
parataxis	0.002580583333
nummod	0.002454333333
goeswith	0.0009916666667
expl	0.0003166666667
csubj	-0.0003495333333
appos	-0.00048495
list	-0.000625
compound	-0.0007008333333
amod	-0.001129166667
xcomp	-0.001581
iobj	-0.001641
advmod	-0.00488
fixed	-0.006326416667
}\FUNCRELIMP

\pgfplotstableread[]{
Relation	Improvement
conj	0.050575
obj	0.02772333333
list	0.00140275
expl	-0.00004716666667
goeswith	-0.000640275
appos	-0.0018375
csubj	-0.002363166667
parataxis	-0.002535583333
iobj	-0.005123891667
xcomp	-0.007854666667
fixed	-0.008385944167
nummod	-0.01225341667
advcl	-0.01256875
nsubj	-0.01691333333
obl	-0.01927083333
compound	-0.02007083333
nmod	-0.0216
acl	-0.02450833333
advmod	-0.02735833333
amod	-0.0463525
}\ALLRELIMP

\pgfplotstableread[]{
Relation	H	S	G	O
acl	-0.0193	0.009358333333	-0.02450833333	1.048683333
advcl	-0.002564283333	0.0113	-0.01256875	0.08133333333
advmod	-0.01258416667	-0.00488	-0.02735833333	0.3809766667
amod	-0.029995	-0.001129166667	-0.0463525	0.2542441667
appos	-0.003517	-0.00048495	-0.0018375	0.01883660833
aux	-0.00702975	-0.00285	-0.007952083333	0.5530583333
case	-0.009905833333	-0.002299166667	-0.003593333333	1.836744167
cc	-0.002309166667	0.00008666666667	-0.0005808333333	0.1563241667
ccomp	0.003550333333	0.007240733333	-0.004891416667	0.09127085833
clf	0.0012425	0.000675	0.00186	0.008583333333
compound	-0.0088125	-0.0007008333333	-0.02007083333	0.2210925
conj	-0.006954166667	0.03815166667	0.050575	0.4781008333
cop	-0.005109	-0.002758333333	-0.00777	0.1257008333
csubj	-0.00006125833333	-0.0003495333333	-0.002363166667	0.0159
dep	-0.00375425	-0.005473333333	-0.018755	0.02134583333
det	-0.0050045	0.00458525	-0.001228333333	1.553223333
discourse	-0.004281383333	-0.0005056066667	-0.008924841667	0.004143825
dislocated	-0.001645241667	-0.0007395833333	0.000402775	0.00005
expl	-0.001045583333	0.0003166666667	-0.00004716666667	0.02782583333
fixed	-0.00610537	-0.006326416667	-0.008385944167	0.08264608333
flat	-0.002195583333	0.01000466667	0.003499083333	0.2227389167
goeswith	0.000003575	0.0009916666667	-0.000640275	-0.001020241667
iobj	-0.0005745833333	-0.001641	-0.005123891667	0.0006606666667
list	-0.0005258333333	-0.000625	0.00140275	-0.001383
mark	-0.002831666667	0.0005633333333	-0.004255308333	0.1489691667
nmod	-0.04319416667	0.03400666667	-0.0216	2.10364
nsubj	-0.02825166667	0.01072666667	-0.01691333333	0.8468466667
nummod	-0.01158308333	0.002454333333	-0.01225341667	0.05419108333
obj	0.0005366666667	0.0343275	0.02772333333	0.1443791667
obl	-0.0187	0.009993333333	-0.01927083333	0.6672608333
orphan	0.00002261666667	-0.0004520833333	-0.00008055833333	0.001875
parataxis	0.002905833333	0.002580583333	-0.002535583333	0.02842316667
punct	-0.0006207316667	-0.0007416666667	-0.0006488333333	0.003689786667
root	-0.007768333333	0.01352333333	0.005104166667	0.2185
vocative	0.0001003941667	0.00007361083333	-0.0001567475	0.0001342608333
xcomp	-0.000838225	-0.001581	-0.007854666667	0.066024
}\DRELIMP

\pgfplotstableread[]{
Language	G	Gold-Functional	Pred-Functional
Arabic	1.38	1.824	-0.3733
Basque	4.32	2.651	-3.2133
Chinese	5.81	5.699	-5.2267
English	2.21	1.619	-1.87
Finnish	4.23	2.181	-0.75
Hebrew	1.36	1.237	-1.5133
Hindi	1.16	0.97	-1.19
Italian	1.31	1.254	-0.7833
Japanese	0.77	0.734	-0.04
Korean	0.75	1.89	-1.2067
Swedish	4.93	3.892	-3.4467
Turkish	1.48	1.943	0.2533
}\FUNCTAGGING

\pgfplotstableread[]{
Language	AUX	CASE	COP	MARK
Arabic	-0.08	0.02	-0.12	-0.2
English	-0.29	0.17	-0.28	-0.16
Basque	0.33	0.24	0.16	0.8
Finnish	-0.48	-1	-0.43	-0.73
Hebrew	0.23	0.24	-0.36	0.68
Hindi	-0.01	-0.27	0.01	-0.02
Italian	-0.6	-0.13	-0.06	-0.45
Japanese	0.1	0.14	0.14	0.05
Korean	-0.02	0.19	0.09	0.02
Swedish	-0.28	0.05	0.06	-0.04
Turkish	0.25	0.59	0.11	0.3
Chinese	0.4	0.48	0.48	0.55
AVG	-0.0375	0.06	-0.01666666667	0.06666666667
}\CAT

\pgfplotstableread[]{
Language	AUX	CASE	COP	MARK
Arabic	0.21	0.13	0.08	0.06
English	0.05	-0.01	-0.1	-0.37
Basque	0.82	0.55	0.83	0.78
Finnish	-0.28	-0.65	-0.98	-0.5
Hebrew	0.22	0.04	-0.04	0.76
Hindi	-0.08	-0.25	0.15	-0.18
Italian	-0.38	-0.41	-0.31	-0.53
Japanese	-0.08	0.14	0.06	0.18
Korean	0.2	-0.05	-0.15	0.32
Swedish	-0.37	-0.73	0.39	0.15
Turkish	0.23	0.1	0.85	-0.07
Chinese	0.5	0.27	0.81	0.25
AVG	0.08666666667	-0.0725	0.1325	0.07083333333
}\PERCEPTRON

\pgfplotstableread[]{
Language	AUX	CASE	COP MARK
Arabic	0.15	-0.03	0.27	0.03
English	-0.23	-0.24	-0.24	-0.06
Basque	0.05	0.81	0.7	0.07
Finnish	-0.45	-0.69	-0.29	-0.9
Hebrew	0.23	0.05	-0.18	-0.03
Hindi	-0.07	-0.01	-0.14	0.17
Italian	-0.11	-0.33	-0.17	-0.04
Japanese	-0.15	0.11	0.24	0.18
Korean	-0.3	0.59	-0.42	-0.02
Swedish	-0.17	0.12	-0.4	0.37
Turkish	0.02	-0.05	0.15	-0.54
Chinese	0.27	0.56	0.57	0.55
AVG	-0.06333333333	0.07416666667	0.0075	-0.01833333333
}\PERCEPTRONTANH

\pgfplotstableread[]{
Relation	ADD	CAT	lin-perc	tanh-perc
AUX	0.05268777309	0.07873803726	0.0007053801799	0.05620722044
CASE	0.007024032177	0.02319862284	0.02887640148	0.01718196388
COP	0.1455911846	0.01997639475	0.09006462497	0.2326643473
MARK	0.08970442922	0.02711802507	0.01007800623	0.1693472572
}\RSQ


\pgfplotstableread[]{
Relation	PcaScore
expl	-0.3031
obl	-0.3028
nsubj	-0.2967
csubj	-0.2841
advmod	-0.2782
goeswith	-0.2208
xcomp	-0.1954
discourse	-0.1631
nmod	-0.1571
amod	-0.1503
dep	-0.1465
conj	-0.1463
acl	-0.1303
parataxis	-0.1151
punct	-0.0776
ccomp	-0.0662
obj	-0.0121
vocative	0.0326
advcl	0.0382
root	0.0434
orphan	0.0787
flat	0.1017
compound	0.1348
list	0.1718
appos	0.1738
dislocated	0.2167
iobj	0.2411
fixed	0.243
nummod	0.2508
}\PCAScore

\pgfplotstableread[]{
Language Avg
Arabic	1.22025
Basque	1.19472
Chinese	1.1375
English	1.137714286
Finnish	1.306782609
Hebrew	1.18428
Hindi	1.131818182
Italian	1.420894737
Japanese	1.038222222
Korean	1.373647059
Swedish	1.207956522
Turkish	1.1336875
}\AverageOddsLanguage

\pgfplotstableread[]{
Relation    Avg
advmod	1.445297619
nmod	1.450803571
obj	1.504054233
obl	1.568065476
acl	1.622340278
root	1.70352877
amod	1.756553571
mark	2.084916667
case	2.121206349
}\AverageOddsRelation

\pgfplotstableread[]{
R   I
nmod	0.03
conj	0.02393
root	0.02246
obj	0.01713
advcl	0.01191
obl	0.01047
ccomp	0.007255
acl	0.00452
det	0.00411
nummod	0.00392
nsubj	0.00353
expl	0.00047
clf	0.0004596
appos	0.000454
goeswith	0.00032
csubj	0.0002586
discourse	0.0001492
reparandum	0.00013
case	0
punct	0
advmod	-2.00E-05
amod	-2.00E-05
cc	-2.00E-05
mark	-5.00E-05
vocative	-0.0001486
parataxis	-0.000233
dislocated	-0.0006741
flat	-0.00086
orphan	-0.0008706
list	-0.00089
iobj	-0.00264
dep	-0.002676
compound	-0.00347
cop	-0.00365
aux	-0.00386
xcomp	-0.004045
fixed	-0.005533
}\SOFTImpPerRel

\pgfplotstableread[]{
R   I
conj	0.02934
obj	0.01957
root	0.00928
case	0.0054
cc	0.0014
clf	0.0010303
list	0.0006685
appos	0.00021
det	2.00E-05
punct	0
reparandum	0
expl	-0.0001765
dislocated	-0.0004538
orphan	-0.0009885
goeswith	-0.0010172
vocative	-0.0010724
parataxis	-0.001416
flat	-0.00176
ccomp	-0.003332
csubj	-0.0034873
cop	-0.00356
mark	-0.00413
discourse	-0.0042472
nummod	-0.00557
aux	-0.00577
iobj	-0.006244
advcl	-0.00657
fixed	-0.008943
obl	-0.0099
nmod	-0.0103
compound	-0.01065
advmod	-0.01074
dep	-0.011746
acl	-0.0134
xcomp	-0.017623
nsubj	-0.02108
amod	-0.02519
}\GenImpPerRel

==> func_rels_imp.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=2cm, %width=17cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymax=0.04,ymin=-0.01,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.95,1)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={nmod,conj,root,obj,advcl,obl,ccomp,acl,det,nummod,nsubj,expl,clf,appos,goeswith,csubj,discourse,reparandum,case,punct,advmod,amod,cc,mark,vocative,parataxis,dislocated,flat,orphan,list,iobj,dep,compound,cop,aux,xcomp,fixed},
        xtick=data,   
        x tick label style={rotate=90, xshift=-1ex, font=\small},   
        y tick label style={xshift=-1ex},%, font=\Large},
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=R, y=I]{\SOFTImpPerRel} ;
    \end{axis}
\end{tikzpicture}

==> hard_rels_imp.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=4cm, width=17cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymax=0.05,
        ymin=-0.05,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.95,1)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={ccomp,parataxis,clf,obj,vocative,orphan,goeswith,csubj,list,iobj,punct,xcomp,expl,dislocated,flat,cc,advcl,mark,appos,dep,discourse,det,cop,fixed,conj,aux,root,compound,case,nummod,advmod,obl,acl,nsubj,amod,nmod},
        xtick=data,   
        x tick label style={rotate=90, xshift=-1ex, font=\Large},
        y tick label style={xshift=-1ex, font=\Large},
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=Relation, y=H]{\DRELIMP} ;
    \end{axis}
\end{tikzpicture}

==> nud_rels_imp.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=4cm, width=17cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        %ymin=0, ymax=2.5,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.95,1)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={nmod,case,det,acl,nsubj,obl,aux,conj,advmod,amod,flat,compound,root,cc,mark,obj,cop,ccomp,fixed,advcl,xcomp,nummod,parataxis,expl,dep,appos,csubj,clf,discourse,orphan,iobj,vocative,dislocated,punct,goeswith,list},
        xtick=data,   
        x tick label style={rotate=90, xshift=-1ex, font=\Large},        
        y tick label style={xshift=-1ex, font=\Large},
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=Relation, y=O]{\DRELIMP} ;
    \end{axis}
\end{tikzpicture}

==> results_composition_clas.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=3cm, 
        width=17cm,
        bar width=0.1cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=-1.25, ymax=2,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.90,0.90)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={Arabic, Basque, Chinese, English, Finnish, Hebrew, Hindi, Italian, Japanese, Korean, Swedish, Turkish, Average},
        xtick=data,   
        %x tick label style={rotate=90, xshift=-1ex},        
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=L, y=CLASH]{\RESULTS} ;
    %\addlegendentry{H}
    \addplot table[x=L, y=CLASS]{\RESULTS} ;
    %\addlegendentry{S}
    \addplot table[x=L, y=CLASG]{\RESULTS} ;
    %\addlegendentry{G}    
    %\addplot table[x=L, y=CLASO]{\RESULTS} ;
    %\addlegendentry{O}
    \end{axis}
\end{tikzpicture}

==> results_composition_flas.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=3cm, 
        width=17cm,
        bar width=0.1cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=-1.25, ymax=2,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.90,0.90)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={},
        symbolic x coords={Arabic, Basque, Chinese, English, Finnish, Hebrew, Hindi, Italian, Japanese, Korean, Swedish, Turkish, Average},
        xtick=data,   
        %x tick label style={rotate=90, xshift=-1ex},        
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=L, y=FLASH]{\RESULTS} ;
    %\addlegendentry{H}
    \addplot table[x=L, y=FLASS]{\RESULTS} ;
    %\addlegendentry{S}
    \addplot table[x=L, y=FLASG]{\RESULTS} ;
    %\addlegendentry{G}    
    %\addplot table[x=L, y=FLASO]{\RESULTS} ;
    %\addlegendentry{O}
    \end{axis}
\end{tikzpicture}

==> results_composition_las.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        height=3cm, 
        width=17cm,
        bar width=0.1cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=-1.25, ymax=2,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.89,1.0)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.5cm},
            font=\tiny,
            draw=none,
            fill=none
        },
        ylabel={},
        symbolic x coords={Arabic, Basque, Chinese, English, Finnish, Hebrew, Hindi, Italian, Japanese, Korean, Swedish, Turkish, Average},
        xtick=data,   
        %x tick label style={rotate=90, xshift=-1ex},        
        %restrict y to domain*=-3.5:5.5, % Cut values off at 
        visualization depends on=rawy\as\rawy, % Save the unclipped values
        %after end axis/.code={ % Draw line indicating break
        %\draw [ultra thick, white, decoration={snake,     amplitude=1pt}, decorate] (rel axis cs:.5,.10) -- (rel axis cs:1.0,.10);
        %},
        %nodes near coords={%
        %    \pgfmathprintnumber{\rawy}% Print unclipped values
        %},
        axis lines*=left,
        clip=false,
        enlarge x limits=0.03,
    ]
    \addplot table[x=L, y=LASH]{\RESULTS} ;
    \addlegendentry{H}
    \addplot table[x=L, y=LASS]{\RESULTS} ;
    \addlegendentry{S}
    \addplot table[x=L, y=LASG]{\RESULTS} ;
    \addlegendentry{G}    
    %\addplot table[x=L, y=LASO]{\RESULTS} ;
    %\addlegendentry{O}
    \end{axis}
\end{tikzpicture}
